A Large-Scale Dataset for Biomedical Keyphrase Generation

Keyphrase generation is the task consisting in generating a set of words or phrases that highlight the main topics of a document. There are few datasets for keyphrase generation in the biomedical domain and they do not meet the expectations in terms of size for training generative models. In this paper, we introduce kp-biomed, the first large-scale biomedical keyphrase generation dataset with more than 5M documents collected from PubMed abstracts. We train and release several generative models and conduct a series of experiments showing that using large scale datasets improves significantly the performances for present and absent keyphrase generation. The dataset is available under CC-BY-NC v4.0 license at https://huggingface.co/ datasets/taln-ls2n/kpbiomed.

==> tables/statistics.tex <==
\pgfplotsset{
    petitHist/.style={
        ticks=none,
        axis line style={draw=none},
        tick style={draw=none},
        ymin=0, ymax=100,
        xmin=0.5, xmax=2.5,
        width=2.4cm, height=1.9cm,
        ybar=3pt,
        bar shift=0pt,
    }
}


\begin{tabular}{clrrrrrcc}
\toprule
    \textbf{Domain} & \textbf{Dataset} &
    \textbf{\#train} & \textbf{\#val} & \textbf{\#test} & 
    \textbf{\#doc len} &  \textbf{\#kp} &  \textbf{\#kp len}  & 
    \begin{tikzpicture}
        \begin{axis}[petitHist]
            \addplot [draw=OrangeRed, fill=OrangeRed!50, text=OrangeRed] coordinates {(1, 100)};
            \addplot [draw=Green, fill=Green!70, text=SeaGreen] coordinates {(2, 100)};
            %\addplot [draw=Thistle, fill=Thistle!50, text=Thistle] coordinates {(3, 100)};
            %\addplot [draw=Gray, fill=Gray!50, text=Gray] coordinates {(4, 100)};
            \node[text=black] at (1,50) {P};
            \node[text=black] at (2,50) {A};
            %\node[text=black] at (3,50) {M};
            %\node[text=black] at (4,50) {U};
        \end{axis}
    \end{tikzpicture}
    \\
\midrule
\vspace{1mm}

     & \textbf{\dataset{}} (ours)  & 
    5.6M & 20k & 20k & 
    271 & 5.3 & 1.9  &
    \begin{tikzpicture}
        \begin{axis}[petitHist]
            \addplot [draw=OrangeRed, fill=OrangeRed!50, text=OrangeRed] coordinates {(1, 65.8)}; %\node[align=center]{65};
            \addplot [draw=Green, fill=Green!70, text=SeaGreen] coordinates {(2, 34.2)};
            
            %\addplot [draw=Thistle, fill=Thistle!50, text=Thistle] coordinates {(3, 13.0)};
            %\addplot [draw=Gray, fill=Gray!50, text=Gray] coordinates {(4, 13.9)};
        \end{axis}
    \end{tikzpicture} \\

    
    Biomedical & NamedKeys &
    -- & -- & 3k & 
    276 &  14.3 & 1.9  &
    \begin{tikzpicture}
        \begin{axis}[petitHist]
            \addplot [draw=OrangeRed, fill=OrangeRed!50, text=OrangeRed] coordinates {(1, 90.9)}; % 90.87
            \addplot [draw=Green, fill=Green!70, text=SeaGreen] coordinates {(2, 9.1)}; % 0.18

            %\addplot [draw=Thistle, fill=Thistle!50, text=Thistle] coordinates {(3, 0.7)}; % 0.71
            
            %\addplot [draw=Gray, fill=Gray!50, text=Gray] coordinates {(4, 8.2)}; % 8.23
        \end{axis}
    \end{tikzpicture}
    \\

    & Schutz & %~\cite{schutz2008keyphrase}
    -- & -- & 1.3k &
    5.4k &  5.4 &  1.9 &
    \begin{tikzpicture}
        \begin{axis}[petitHist]
            \addplot [draw=OrangeRed, fill=OrangeRed!50, text=OrangeRed] coordinates {(1, 84.5)};
            \addplot [draw=Green, fill=Green!70, text=SeaGreen] coordinates {(2, 15.5)};
            

            %\addplot [draw=Thistle, fill=Thistle!50, text=Thistle] coordinates {(3, 3.8)};
            %\addplot [draw=Gray, fill=Gray!50, text=Gray] coordinates {(4, 2.5)};
        \end{axis}
    \end{tikzpicture} \\
    

\midrule
    \multirow{2}{*}{General}  & 
    KP20k & %~\cite{meng-etal-2017-deep}
    530k & 20k & 20k &
    175 &  5.3 & 2.1 &
    \begin{tikzpicture}
        \begin{axis}[petitHist]
            \addplot [draw=OrangeRed, fill=OrangeRed!50, text=OrangeRed] coordinates {(1, 58.2)};
            \addplot [draw=Green, fill=Green!70, text=SeaGreen] coordinates {(2, 41.8)};
            

            %\addplot [draw=Thistle, fill=Thistle!50, text=Thistle] coordinates {(3, 17.4)};
            %\addplot [draw=Gray, fill=Gray!50, text=Gray] coordinates {(4, 13.5)};
        \end{axis}
    \end{tikzpicture} \\
    
    \multirow{2}{*}{scientific}  & SemEval-2010 & % \cite{kim-etal-2010-semeval}
    144 & -- & 100 &
    192 &  15.4 & 2.1  &
    \begin{tikzpicture}
        \begin{axis}[petitHist]
            \addplot [draw=OrangeRed, fill=OrangeRed!50, text=OrangeRed] coordinates {(1, 42.16)};
            \addplot [draw=Green, fill=Green!70, text=SeaGreen] coordinates {(2, 57.84)};
            

            %\addplot [draw=Thistle, fill=Thistle!50, text=Thistle] coordinates {(3, 26.85)};
            %\addplot [draw=Gray, fill=Gray!50, text=Gray] coordinates {(4, 23.63)};
        \end{axis}
    \end{tikzpicture} \\
    
   \multirow{2}{*}{articles}  & Inspec & %\cite{hulth-2003-improved}
    1k & 500 & 500 &
    138 &  9.8 &  2.3 &
    \begin{tikzpicture}
        \begin{axis}[petitHist]
            \addplot [draw=OrangeRed, fill=OrangeRed!50, text=OrangeRed] coordinates {(1, 78.00)};
            \addplot [draw=Green, fill=Green!70, text=SeaGreen] coordinates {(2, 22.00)};
            

            %\addplot [draw=Thistle, fill=Thistle!50, text=Thistle] coordinates {(3, 6.22)};
            %\addplot [draw=Gray, fill=Gray!50, text=Gray] coordinates {(4, 5.93)};
        \end{axis}
    \end{tikzpicture} \\
    
%\midrule

    
    & LDKP10k &
    1.3M & 10k & 10k &
    4.9k & 6.9 & 2.1 &
    \begin{tikzpicture}
        \begin{axis}[petitHist]
            \addplot [draw=OrangeRed, fill=OrangeRed!50, text=OrangeRed] coordinates {(1, 63.65)};
            \addplot [draw=Green, fill=Green!70, text=SeaGreen] coordinates {(2, 36.35)};
            
            %\addplot [draw=Thistle, fill=Thistle!50, text=Thistle] coordinates {(3, 17.4)};
            %\addplot [draw=Gray, fill=Gray!50, text=Gray] coordinates {(4, 13.5)};
        \end{axis}
    \end{tikzpicture} \\
    

\midrule

    News&
     KPTimes & %\cite{gallina-etal-2019-kptimes}
    260k & 10k & 20k &
    921 & 5.0  & 1.5  &
    \begin{tikzpicture}
        \begin{axis}[petitHist]
            \addplot [draw=OrangeRed, fill=OrangeRed!50, text=OrangeRed] coordinates {(1, 45.61)};
            \addplot [draw=Green, fill=Green!70, text=SeaGreen] coordinates {(2, 54.39)};
            

            %\addplot [draw=Thistle, fill=Thistle!50, text=Thistle] coordinates {(3, 17.4)};
            %\addplot [draw=Gray, fill=Gray!50, text=Gray] coordinates {(4, 13.5)};
        \end{axis}
    \end{tikzpicture} \\
    
 	 	 	
\bottomrule
\end{tabular}


%\begin{tabular}{l|cccccc}
%\hline
%Split & \#Documents & \#KP & \% Present & \% Rordered & \% Mixed & \% Unseen \\
%\hline

%Train large & 5 693 031 & 5.27 & 65.78 & 7.31 & 13.00 & 13.91 \\0

%Train medium & 2 000 000 & 5.27 & 65.76 & 7.31 & 13.02 & 13.91 \\

%Train small & 500 000 & 5.27 &  65.80 & 7.32 & 13.01 & 13.88 \\

%KP20k train \citep{meng_deep_2017} \footnote{\url{https://huggingface.co/datasets/taln-ls2n/kp20k}} & 530 809 & 5.29 & 58.19 & 10.93 & 17.36 & 13.52 \\

%\hline
%Validation & 20 000 & 5.30 & 65.77 & 7.23 & 12.89 & 14.11 \\

%Test & 20 000 & 5.27 & 65.66 & 7.11 & 13.05 & 14.19 \\
%\hline

%\end{tabular}
